Stabilization of A-type layered antiferromagnetic phase in LaMnO_3 by cooperative Jahn-Teller deformations

It is shown that the layered antiferromagnetic order in stoechiometric LaMnO_3 cannot be understood purely from electronic interactions. On the contrary, it mainly results from strong cooperative Jahn-Teller deformations. Those involve a compression of the Mn-O octahedron along the c-axis (mode Q_3 < 0), while alternate Jahn-Teller deformations occur in the ab-plane (mode Q_2). These deformations stabilize a certain type of orbital ordering. The resulting superexchange couplings are calculated by exact diagonalization, taking into account both e_g and t_{2g} orbitals. The main result is that antiferromagnetic (ferromagnetic) coupling along the c-direction (ab-planes) can be understood only if the Jahn-Teller energy is much larger than the superexchange couplings, which is consistent with experiments. This mechanism contrasts with that based on weak Jahn-Teller coupling which instead predicts elongation along the c-axis (Q_3 > 0). The crucial role of the deformation anisotropy Q_2/Q_3 is also emphasized.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

